PhysICL: In-Context Learning of Physical Fields on Unstructured Meshes from Procedural Priors

Engineering design studies produce a few tens to a few hundred simulations of one problem, each on its own mesh, and their surrogates are retrained for every study. Tabular foundation models instead infer a new task from its examples in one forward pass, after pretraining on synthetic tasks. We demonstrate the feasibility of in-context learning for physical field prediction on unstructured meshes. A single model, PhysICL, pretrained solely on procedural tasks, predicts fields, with quantiles, directly on each query mesh from labeled simulations, without updating its weights. The same checkpoint accepts variable numbers of context examples, scalar inputs and input fields, and any number of output fields, while mesh size and connectivity can vary within a task. Its procedural prior draws generic laws and boundary-element physical models on morphed 2D and 3D template meshes, evaluated only at the points the model samples, fast enough that tasks generated on the fly by CPU workers keep the GPUs busy throughout pretraining. On five PLAID datasets never seen in pretraining, its field error decreases as the context grows and, from $K = 32$, is below that of the nearest context simulation on every dataset and context draw. It is on par with per-dataset reduced-order models on two of them, behind them where the fields are low-rank. On AhmedML surfaces with a median of 1.1 million nodes, twenty times the largest pretraining mesh, its fixed spatial budgets keep the peak GPU memory at $K = 64$ at 4.27 GiB, against 4.07 GiB on the 6,000-node meshes of 2D\_MSHE. Finally, on 2D\_MSHE, far from the prior, fine-tuning on procedural tasks that reproduce its geometry and loads, without any of its outputs, at a tenth of the pretraining cost, divides the stress error by 2.7.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    font=\scriptsize, node distance=3mm and 4mm, >={Latex[length=1.6mm]},
    block/.style={draw=black!70, rounded corners=2pt, align=center, minimum height=6mm, inner sep=2pt, fill=white},
    trunk/.style={block, fill=blue!7},
    field/.style={block, fill=teal!9},
    rowe/.style={block, fill=violet!8},
    data/.style={block, draw=black!40, dashed, fill=black!2},
    head/.style={block, fill=orange!10},
    lab/.style={font=\tiny, text=black!65, align=center},
    flow/.style={->, black!70},
    label/.style={->, orange!75!black, thick},
  ]
  \node[data] (ctx) {context: $K$ meshes $\mathcal{M}_k$\\ $\theta_k$, $f_k$, labels $u_k$ (one field)};
  \node[data, right=of ctx, xshift=28mm] (qry) {queries: $Q$ meshes $\mathcal{M}_q$\\ $\theta_q$, $f_q$ (no labels)};
  \node[data, right=of qry, fill=violet!4] (codes) {random codes $r_j \sim \mathcal{N}(0, I_{256})$\\
    one per variable, drawn per episode\\ (fixed seed at inference)};
  \node[block, fill=black!4, below=4mm of ctx, xshift=21mm, minimum width=50mm] (scale)
    {scales fitted on the context only: frame $(c, s)$, $\mu, \sigma$ of $\theta$, $f$, $u$};

  \node[trunk, below=of scale, minimum width=50mm] (enc) {patch encoder (shared): SinCos $+$ pooled input fields $\to$ MLP\\
    $\to$ attentive pooling per RIB patch};
  \node[trunk, below=of enc, minimum width=50mm] (col) {$\mathrm{TF}_\mathrm{col}$: induced attention across simulations\\
    \textcolor{orange!75!black}{$+$ pooled patch moments of $u_k$, label pooling, projected row encoding}};
  \node[trunk, below=of col, minimum width=50mm] (row) {$\mathrm{TF}_\mathrm{row}$: blocks over [CLS, patches]
    $\to$ one row token};
  \node[trunk, below=of row, minimum width=50mm] (icl) {$\mathrm{TF}_\mathrm{icl}$: rows read [null] $\cup$ context rows\\
    \textcolor{orange!75!black}{$+$ row encoding; context: global label pooling}};

  \node[rowe, anchor=north east] (rowenc) at ([xshift=-6mm, yshift=-1mm]row.south west) {\textbf{row encoder} (scalar variables):\\
    one cell per variable of $\theta$, \textcolor{orange!75!black}{$\mu, \sigma$ of $u_k$}:\\
    $\mathrm{Lin}(v_{sj}) + W r_j + e_\mathrm{role}$\\
    $\to$ ISAB per variable (inducing: context only)\\
    $\to$ inter-variable attention $\to$ CLS readout};

  \node[rowe, right=6mm of col] (pool) {\textbf{variable pooling} (nodes, patches):\\
    tokens $t_j = W_x x_j + W_r r_j + \sum_f x_{jf} V_f r_j$\\ one learned query per head\\
    $\to$ $\sum_j \alpha_j t_j$};

  \node[data, below=4mm of rowenc] (shead) {\textbf{scalar outputs} (outside the model, no head):\\
    row tokens of context and queries, encoded\\ with no output observed\\
    $\to$ PCA fitted on the $K$ context tokens (99.99\%)\\
    $\to$ Kumo-Tabular in context on $[\theta, \text{scores}] \mapsto y$};

  \node[field, below right=5mm and -16mm of icl] (picl) {patch ICL: query patches\\ read context patches};
  \node[field, below=of picl] (nicl) {node ICL, per decoded node:\\ reads [null] $\cup$ anchors $\to$ MLP};
  \node[head, below=of nicl] (fhead) {\textbf{output read}: query $+\, W_o r_j$ reads [null] $\cup$ anchors\\
    $\to$ readout: 19 quantiles of $u_{q}(x)$};

  \node[data, right=6mm of nicl] (anch) {context anchors\\ $(x, f, $ \textcolor{orange!75!black}{pooled $u$}$)$\\ at area draws};

  \draw[flow] (ctx) -- (ctx |- scale.north);
  \draw[flow] (scale) -- (enc);
  \draw[flow] (qry.south) |- ([yshift=1.5mm]enc.east);
  \draw[flow] (enc) -- (col);
  \draw[flow] (col) -- (row);
  \draw[flow] (row) -- (icl);
  \draw[flow] (rowenc.east |- icl.west) -- (icl.west);
  \draw[flow, violet!70!black] (codes.south) -- (codes.south |- pool.north);
  \draw[flow, violet!70!black, dashed] (pool.west) -- (col.east);
  \draw[flow, violet!70!black, dashed] (pool.north west) -- (enc.east);
  \draw[flow, dashed] (row.west) -| ([xshift=-3mm]rowenc.north west) |- (shead.west);
  \draw[flow] (icl.south) ++(6mm,0) -- (picl.north);
  \draw[flow] (col.south east) ++(0,1mm) -- ++(4mm,0) |- (picl.east);
  \draw[flow] (picl) -- (nicl);
  \draw[flow] (anch) -- (nicl);
  \draw[flow] (anch.south) |- (fhead.east);
  \draw[flow] (nicl) -- (fhead);
  \draw[flow, violet!70!black, dashed] (pool.south) -- (anch.north);

  \draw[label] ([yshift=1.5mm]ctx.west) -| (rowenc.north);
  \draw[label] ([yshift=-1.5mm]ctx.west) -- ++(-4mm,0) |- (col.west);
\end{tikzpicture}

